Vertical Planetary Landing on Sloped Terrain Using Optical Flow Divergence Estimates

Autonomous landing on sloped terrain poses significant challenges for small, lightweight spacecraft, such as rotorcraft and landers. These vehicles have limited processing capability and payload capacity, which makes advanced deep learning methods and heavy sensors impractical. Flying insects, such as bees, achieve remarkable landings with minimal neural and sensory resources, relying heavily on optical flow. By regulating flow divergence, a measure of vertical velocity divided by height, they perform smooth landings in which velocity and height decay exponentially together. However, adapting this bio-inspired strategy for spacecraft landings on sloped terrain presents two key challenges: global flow-divergence estimates obscure terrain inclination, and the nonlinear nature of divergence-based control can lead to instability when using conventional controllers. This paper proposes a nonlinear control strategy that leverages two distinct local flow divergence estimates to regulate both thrust and attitude during vertical landings. The control law is formulated based on Incremental Nonlinear Dynamic Inversion to handle the nonlinear flow divergence. The thrust control ensures a smooth vertical descent by keeping a constant average of the local flow divergence estimates, while the attitude control aligns the vehicle with the inclined surface at touchdown by exploiting their difference. The approach is evaluated in numerical simulations using a simplified 2D spacecraft model across varying slopes and divergence setpoints. Results show that regulating the average divergence yields stable landings with exponential decay of velocity and height, and using the divergence difference enables effective alignment with inclined terrain. Overall, the method offers a robust, low-resource landing strategy that enhances the feasibility of autonomous planetary missions with small spacecraft.

==> landing_diff_div.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{00000}[cl][cl]{\matlabtextA $\vartheta_{1}^{*}$}%
\psfrag{00001}[cl][cl]{\matlabtextA $\vartheta_{2}^{*}$}%
\psfrag{00002}[cl][cl]{\matlabtextA $\vartheta_{3}^{*}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{9.90}{9.90}\selectfont\strut}%
\psfrag{038}[tc][tc]{\matlabtextB t~(s)}%
\psfrag{039}[bc][bc]{\matlabtextB $u_1~(N)$}%
\psfrag{040}[tc][tc]{\matlabtextB t~(s)}%
\psfrag{041}[bc][bc]{\matlabtextB $y_1~(rad/s)$}%
\psfrag{042}[tc][tc]{\matlabtextB t~(s)}%
\psfrag{043}[bc][bc]{\matlabtextB $\dot{h}~(m/s)$}%
\psfrag{044}[tc][tc]{\matlabtextB t~(s)}%
\psfrag{045}[bc][bc]{\matlabtextB $h~(m)$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9.00}{9.00}\selectfont\strut}%
\psfrag{003}[ct][ct]{\matlabtextC $0$}%
\psfrag{004}[ct][ct]{\matlabtextC $20$}%
\psfrag{005}[ct][ct]{\matlabtextC $40$}%
\psfrag{012}[ct][ct]{\matlabtextC $0$}%
\psfrag{013}[ct][ct]{\matlabtextC $20$}%
\psfrag{014}[ct][ct]{\matlabtextC $40$}%
\psfrag{021}[ct][ct]{\matlabtextC $0$}%
\psfrag{022}[ct][ct]{\matlabtextC $20$}%
\psfrag{023}[ct][ct]{\matlabtextC $40$}%
\psfrag{030}[ct][ct]{\matlabtextC $0$}%
\psfrag{031}[ct][ct]{\matlabtextC $20$}%
\psfrag{032}[ct][ct]{\matlabtextC $40$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextC $0$}%
\psfrag{007}[rc][rc]{\matlabtextC $2$}%
\psfrag{008}[rc][rc]{\matlabtextC $4$}%
\psfrag{009}[rc][rc]{\matlabtextC $6$}%
\psfrag{010}[rc][rc]{\matlabtextC $8$}%
\psfrag{011}[rc][rc]{\matlabtextC $10$}%
\psfrag{015}[rc][rc]{\matlabtextC $2$}%
\psfrag{016}[rc][rc]{\matlabtextC $2.2$}%
\psfrag{017}[rc][rc]{\matlabtextC $2.4$}%
\psfrag{018}[rc][rc]{\matlabtextC $2.6$}%
\psfrag{019}[rc][rc]{\matlabtextC $2.8$}%
\psfrag{020}[rc][rc]{\matlabtextC $3$}%
\psfrag{024}[rc][rc]{\matlabtextC $-2.5$}%
\psfrag{025}[rc][rc]{\matlabtextC $-2$}%
\psfrag{026}[rc][rc]{\matlabtextC $-1.5$}%
\psfrag{027}[rc][rc]{\matlabtextC $-1$}%
\psfrag{028}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{029}[rc][rc]{\matlabtextC $0$}%
\psfrag{033}[rc][rc]{\matlabtextC $-0.4$}%
\psfrag{034}[rc][rc]{\matlabtextC $-0.3$}%
\psfrag{035}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{036}[rc][rc]{\matlabtextC $-0.1$}%
\psfrag{037}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>
\includegraphics[trim=80 0 50 0, clip, width =1.0\textwidth ]{landing_diff_div.eps}

==> landing_slope2_2.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{9.90}{9.90}\selectfont\strut}%
\psfrag{101}[tc][tc]{\matlabtextA t~(s)}%
\psfrag{102}[tc][tc]{\matlabtextA t~(s)}%
\psfrag{103}[tc][tc]{\matlabtextA t~(s)}%
\psfrag{104}[bc][bc]{\matlabtextA $u_2~(N\cdot m)$}%
\psfrag{105}[bc][bc]{\matlabtextA $u_1~(N)$}%
\psfrag{106}[bc][bc]{\matlabtextA $y_2~(rad/s)$}%
\psfrag{107}[bc][bc]{\matlabtextA $\phi~(^o)$}%
\psfrag{111}[bc][bc]{\matlabtextA $h~(m)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{9.90}{9.90}\bfseries\boldmath\selectfont\strut}%
\psfrag{108}[bc][bc]{\matlabtextB $\alpha=30^o$}%
\psfrag{109}[bc][bc]{\matlabtextB $\alpha=20^o$}%
\psfrag{110}[bc][bc]{\matlabtextB $\alpha=10^o$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $5$}%
\psfrag{002}[ct][ct]{\matlabtextC $10$}%
\psfrag{003}[ct][ct]{\matlabtextC $15$}%
\psfrag{007}[ct][ct]{\matlabtextC $0$}%
\psfrag{008}[ct][ct]{\matlabtextC $2$}%
\psfrag{009}[ct][ct]{\matlabtextC $4$}%
\psfrag{010}[ct][ct]{\matlabtextC $6$}%
\psfrag{014}[ct][ct]{\matlabtextC $0$}%
\psfrag{015}[ct][ct]{\matlabtextC $5$}%
\psfrag{016}[ct][ct]{\matlabtextC $10$}%
\psfrag{017}[ct][ct]{\matlabtextC $15$}%
\psfrag{021}[ct][ct]{\matlabtextC $0$}%
\psfrag{022}[ct][ct]{\matlabtextC $2$}%
\psfrag{023}[ct][ct]{\matlabtextC $4$}%
\psfrag{024}[ct][ct]{\matlabtextC $6$}%
\psfrag{028}[ct][ct]{\matlabtextC $0$}%
\psfrag{029}[ct][ct]{\matlabtextC $5$}%
\psfrag{030}[ct][ct]{\matlabtextC $10$}%
\psfrag{034}[ct][ct]{\matlabtextC $0$}%
\psfrag{035}[ct][ct]{\matlabtextC $2$}%
\psfrag{036}[ct][ct]{\matlabtextC $4$}%
\psfrag{037}[ct][ct]{\matlabtextC $6$}%
\psfrag{042}[ct][ct]{\matlabtextC $0$}%
\psfrag{043}[ct][ct]{\matlabtextC $5$}%
\psfrag{044}[ct][ct]{\matlabtextC $10$}%
\psfrag{048}[ct][ct]{\matlabtextC $0$}%
\psfrag{049}[ct][ct]{\matlabtextC $5$}%
\psfrag{050}[ct][ct]{\matlabtextC $10$}%
\psfrag{054}[ct][ct]{\matlabtextC $0$}%
\psfrag{055}[ct][ct]{\matlabtextC $5$}%
\psfrag{056}[ct][ct]{\matlabtextC $10$}%
\psfrag{057}[ct][ct]{\matlabtextC $15$}%
\psfrag{061}[ct][ct]{\matlabtextC $0$}%
\psfrag{062}[ct][ct]{\matlabtextC $2$}%
\psfrag{063}[ct][ct]{\matlabtextC $4$}%
\psfrag{064}[ct][ct]{\matlabtextC $6$}%
\psfrag{068}[ct][ct]{\matlabtextC $0$}%
\psfrag{069}[ct][ct]{\matlabtextC $5$}%
\psfrag{070}[ct][ct]{\matlabtextC $10$}%
\psfrag{074}[ct][ct]{\matlabtextC $0$}%
\psfrag{075}[ct][ct]{\matlabtextC $5$}%
\psfrag{076}[ct][ct]{\matlabtextC $10$}%
\psfrag{077}[ct][ct]{\matlabtextC $15$}%
\psfrag{081}[ct][ct]{\matlabtextC $0$}%
\psfrag{082}[ct][ct]{\matlabtextC $5$}%
\psfrag{083}[ct][ct]{\matlabtextC $10$}%
\psfrag{087}[ct][ct]{\matlabtextC $0$}%
\psfrag{088}[ct][ct]{\matlabtextC $2$}%
\psfrag{089}[ct][ct]{\matlabtextC $4$}%
\psfrag{090}[ct][ct]{\matlabtextC $6$}%
\psfrag{094}[ct][ct]{\matlabtextC $0$}%
\psfrag{095}[ct][ct]{\matlabtextC $5$}%
\psfrag{096}[ct][ct]{\matlabtextC $10$}%
\psfrag{097}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextC $0$}%
\psfrag{005}[rc][rc]{\matlabtextC $0.02$}%
\psfrag{006}[rc][rc]{\matlabtextC $0.04$}%
\psfrag{011}[rc][rc]{\matlabtextC $0$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.02$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.04$}%
\psfrag{018}[rc][rc]{\matlabtextC $2$}%
\psfrag{019}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{020}[rc][rc]{\matlabtextC $3$}%
\psfrag{025}[rc][rc]{\matlabtextC $2$}%
\psfrag{026}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{027}[rc][rc]{\matlabtextC $3$}%
\psfrag{031}[rc][rc]{\matlabtextC $2$}%
\psfrag{032}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{033}[rc][rc]{\matlabtextC $3$}%
\psfrag{038}[rc][rc]{\matlabtextC $0$}%
\psfrag{039}[rc][rc]{\matlabtextC $10$}%
\psfrag{040}[rc][rc]{\matlabtextC $20$}%
\psfrag{041}[rc][rc]{\matlabtextC $30$}%
\psfrag{045}[rc][rc]{\matlabtextC $0$}%
\psfrag{046}[rc][rc]{\matlabtextC $10$}%
\psfrag{047}[rc][rc]{\matlabtextC $20$}%
\psfrag{051}[rc][rc]{\matlabtextC $0$}%
\psfrag{052}[rc][rc]{\matlabtextC $0.02$}%
\psfrag{053}[rc][rc]{\matlabtextC $0.04$}%
\psfrag{058}[rc][rc]{\matlabtextC $0$}%
\psfrag{059}[rc][rc]{\matlabtextC $0.05$}%
\psfrag{060}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{065}[rc][rc]{\matlabtextC $0$}%
\psfrag{066}[rc][rc]{\matlabtextC $0.05$}%
\psfrag{067}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{071}[rc][rc]{\matlabtextC $0$}%
\psfrag{072}[rc][rc]{\matlabtextC $0.05$}%
\psfrag{073}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{078}[rc][rc]{\matlabtextC $0$}%
\psfrag{079}[rc][rc]{\matlabtextC $5$}%
\psfrag{080}[rc][rc]{\matlabtextC $10$}%
\psfrag{084}[rc][rc]{\matlabtextC $0$}%
\psfrag{085}[rc][rc]{\matlabtextC $5$}%
\psfrag{086}[rc][rc]{\matlabtextC $10$}%
\psfrag{091}[rc][rc]{\matlabtextC $0$}%
\psfrag{092}[rc][rc]{\matlabtextC $5$}%
\psfrag{093}[rc][rc]{\matlabtextC $10$}%
\psfrag{098}[rc][rc]{\matlabtextC $0$}%
\psfrag{099}[rc][rc]{\matlabtextC $5$}%
\psfrag{100}[rc][rc]{\matlabtextC $10$}%
%
%% </ytick>
\fbox{\includegraphics[trim=30 0 30 0, clip, width =1.0\textwidth ]{landing_slope2_2.eps}}
